How to Measure the Performance of a Collaborative Research Center

New Public Management helps universities and research institutions to perform in a highly competitive research environment. Evaluating publicly financed research improves transparency, helps in reflection and self-assessment, and provides information for strategic decision making. In this paper we provide empirical evidence using data from a Collaborative Research Center (CRC) on financial inputs and research output from 2005 to 2016. After selecting performance indicators suitable for a CRC, we describe main properties of the data using visualization techniques. To study the relationship between the dimensions of research performance, we use a time fixed effects panel data model and fixed effects Poisson model. With the help of year dummy variables, we show how the pattern of research productivity changes over time after controlling for staff and travel costs. The joint depiction of the time fixed effects and the research project's life cycle allows a better understanding of the development of the number of discussion papers over time.

==> (inline-ps-0) <==

	%!PS-Adobe-3.0 EPSF-3.0
	%%BoundingBox: 19 19 221 221
	%%CreationDate: Mon Sep 29 1997
	%%Creator: programmed by hand (JK)
	%%EndComments
	gsave
	newpath
	20 20 moveto
	20 220 lineto
	220 220 lineto
	220 20 lineto
	closepath
	2 setlinewidth
	gsave
	.4 setgray fill
	grestore
	stroke
	grestore

